High Energy Positrons From Annihilating Dark Matter

Recent preliminary results from the PAMELA experiment indicate the presence of an excess of cosmic ray positrons above 10 GeV. In this letter, we consider possibility that this signal is the result of dark matter annihilations taking place in the halo of the Milky Way. Rather than focusing on a specific particle physics model, we take a phenomenological approach and consider a variety of masses and two-body annihilation modes, including W+W-, ZZ, b bbar, tau+ tau-, mu+ mu-, and e+e. We also consider a range of diffusion parameters consistent with current cosmic ray data. We find that a significant upturn in the positron fraction above 10 GeV is compatible with a wide range of dark matter annihilation modes, although very large annihilation cross sections and/or boost factors arising from inhomogeneities in the local dark matter distribution are required to produce the observed intensity of the signal. We comment on constraints from gamma rays, synchrotron emission, and cosmic ray antiproton measurements.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate 65 rotate
/Times-Roman findfont 216 scalefont setfont 0 0 moveto .95 setgray
(DRAFT) show
grestore}def end
